Peculiar velocities at low Galactic latitude

The Laniakea Supercluster is the closest large scale structure of galaxies. Is such a structure expected in the standard cold dark matter model of cosmology? This would be a relatively simple question to answer, were it not for the fact that the Zone of Avoidance (ZOA) runs right through it. Recent improvements to this paucity of data in the innermost ZOA can be made from systematic 21 cm surveys using the MeerKAT telescope (e.g. Kraan-Korteweg et al. 2024), and implementing these HI-redshifts as an extension to the CosmicFlows4 database for reconstruction (Hollinger et al. 2026). In this paper we test the assumption that for the purpose of reconstruction, additional HI detected galaxies without peculiar velocity determinations could be placed at their Hubble distances. We present infrared photometry of 163 of these in HI detected MeerKAT ZOA galaxies, in addition to 2MASS Extended Sources in the ZOA to determine their peculiar velocities. Averaging these peculiar velocities into redshift bins, we find that peculiar velocity corrections in the Laniakea Supercluster ZoA region are not prohibitively large, and that one can proceed with its reconstruction using the copious redshift data now available.

==> (inline-0) <==
\begin{tabular}{|llll|}
\hline
$^0$ESO429-9&
$^1$ESO429-8  &      
$^{24}$ESO429-14&
$^2$ESO493-6      \\  
$^{16}$ESO493-24&
$^3$ESO494-12     &  
$^4$ESO494-25       &
$^5$ESO430-20       \\
$^6$ESO494-29       &
$^8$ESO431-1        &
$^{25}$ESO370-15&
$^9$ESO371-3      \\  
$^7$ESO314-3 &
$^{10}$ESO261-6&        
$^{22}$ESO213-6&
$^{11}$ESO213-9  \\      
$^{23}$ESO92-22 &
$^{12}$ESO173-15  &     
$^{13}$ESO97-12     &   
$^{18}$ESO176-6\\
$^{19}$ESO274-21&
$^{14}$ESO330-11  &     
$^{15}$ESO390-4     &   
$^{21}$ESO395-4\\
$^{20}$ESO395-6  &&&\\
\hline
\end{tabular}
\end{table}      

\vfill\break
\clearpage
\pagebreak
\setcounter{LTchunksize}{256}
%\vpar
%\vspace{1in}
%\vpar
%\FloatBarrier
\setcounter{table}{0}
%\begin{table*}%
\begin{longtable}{lrrrrrrrr}
\caption{ZOA galaxies}\\ %...full length on github}
%	\begin{tabular}{lrrrrrrrr}
%\vspace{.1in}
%\leftline{\bf Table 1: ZOA galaxies to be truncated in published version}
%\begin{tabular}{lrrrrrrrr}
\hline
Name&$l$&$b$&w50&K&$\pm$&A$_K$&v$_{CMB}$&b/a\\
&deg&deg&km&mag&mag&mag&km&\\
&&&s$^{-1}$&&&&s$^{-1}$&\\
\hline
\endfirsthead
\multicolumn{9}{l}
{\tablename\ \thetable\ -- \textit{Continued}}
\endhead
\hline \multicolumn{9}{r}{\textit{Continued on next page}}\\
\endfoot
\hline
\endlastfoot
HIZOA J0653-03B   &  216.62&   -1.35&  283&   13.53&    1.00&  0.42&   2900&  0.20 \\
065919-013114     &  215.18&    1.06&  171&   12.15&    0.21&  0.24&   2069&  0.30 \\
070019-022344     &  216.08&    0.88&   50&   11.37&    0.38&  0.26&   2115&  0.20 \\
070934-052541     &  219.81&    1.55&  273&   11.10&    0.09&  0.14&   2092&  0.64 \\
071248-091823     &  223.65&    0.46&   84&   11.78&    0.14&  0.21&   2832&  0.40 \\
071354-071708     &  221.97&    1.63&  189&   13.51&    0.90&  0.16&   4007&  0.20 \\
%071354-071710     &  221.97&    1.63&  189&   13.21&    0.78&  0.15&   4007&  0.25 \\
072211-055546     &  221.71&    4.09&  263&    8.45&    0.03&  0.08&   1997&  0.20 \\
072513-265859     &  240.67&   -5.15&  422&   10.88&    0.13&  0.13&   7805&  0.40 \\
073045-282358     &  215.18&    1.06&  324&   13.33&    0.76&  0.24&   8419&  0.70 \\
074148-302821     &  245.50&   -3.70&  419&    8.77&    0.15&  0.17&   7984&  0.20 \\
074252-320000     &  246.92&   -4.22&  305&    9.44&    0.04&  0.25&   2597&  0.42 \\
075136-371349     &  252.35&   -5.29&   86&   14.21&    1.00&  0.38&   3311&  0.20 \\
075448-385524     &  254.13&   -5.63&  268&   11.26&    0.24&  0.25&   3260&  0.28 \\
080953-414136     &  258.04&   -4.60&  318&   10.85&    0.02&  0.36&   2517&  0.20 \\
%080954-414134     &  258.04&   -4.60&  318&    9.21&    0.07&  0.38&   2517&  0.20 \\
081706-272720     &  246.97&    4.48&  389&    7.27&    0.01&  0.07&   2092&  0.55 \\
082007-271447     &  247.17&    5.16&  263&   12.68&    1.00&  0.08&   4566&  0.20 \\
082050-285000     &  248.59&    4.40&  209&   12.94&    0.43&  0.12&   4781&  0.20 \\
082512-280832     &  248.53&    5.58&   88&   12.70&    0.39&  0.07&   1374&  0.70 \\
082940-553558     &  271.52&   -9.63&  152&   12.00&    0.14&  0.13&   4636&  0.73 \\
083213-543457     &  270.89&   -8.74&   81&   14.93&    1.00&  0.23&  22867&  0.20 \\
083221-560623     &  272.16&   -9.61&  135&   13.34&    0.63&  0.08&  21127&  0.20 \\
083424-314921     &  252.70&    5.06&  234&   10.37&    0.07&  0.07&   2573&  0.40 \\
083426-542325     &  270.92&   -8.36&   17&   15.30&    1.00&  0.23&  22587&  0.25 \\
083456-560327     &  272.33&   -9.29&  157&   11.51&    0.13&  0.07&   9221&  0.58 \\
083504-551055     &  271.62&   -8.76&  217&   11.00&    0.11&  0.10&   4787&  0.39 \\
083538-543713     &  271.21&   -8.37&   48&   13.37&    0.83&  0.13&   9260&  0.20 \\
083540-544304     &  271.29&   -8.42&  330&   12.10&    0.15&  0.12&   9152&  0.66 \\
083722-555727     &  272.45&   -8.96&  276&   12.39&    0.19&  0.06&   8488&  0.52 \\
083751-552300     &  272.02&   -8.56&  454&   11.09&    0.08&  0.08&  10170&  0.45 \\
083839-552814     &  272.16&   -8.52&   22&   12.09&    0.13&  0.08&  21355&  0.20 \\
083923-540503     &  271.10&   -7.61&   93&   15.05&    0.95&  0.10&  17930&  0.59 \\
083936-551134     &  272.02&   -8.25&  304&   13.90&    0.47&  0.10&  20423&  0.50 \\
084004-342433     &  255.52&    4.44&  106&   11.36&    0.18&  0.12&   2491&  0.20 \\
084051-553244     &  272.41&   -8.32&   35&   14.30&    0.65&  0.09&  19322&  0.39 \\
084106-544041     &  271.73&   -7.77&   82&   12.07&    0.12&  0.10&  12299&  0.69 \\
084106-545156     &  271.89&   -7.88&  306&   12.06&    0.27&  0.09&   8173&  0.35 \\
084111-545615     &  271.95&   -7.91&  100&   13.98&    0.47&  0.08&   8711&  0.43 \\
084124-545436     &  271.95&   -7.87&   21&   16.30&    1.00&  0.08&   9764&  0.25 \\
084139-541314     &  271.42&   -7.43&   70&   15.03&    1.00&  0.18&  12677&  0.31 \\
084147-545148     &  271.94&   -7.80&  112&   13.60&    0.27&  0.09&  10909&  0.70 \\
084230-551955     &  272.38&   -8.00&   20&   13.76&    0.45&  0.09&  17992&  0.40 \\
084233-544505    &  271.92&   -7.64&  312&   14.08&    0.53&  0.10&  21218&  0.20 \\
084236-552339     &  272.44&   -8.03&  286&   11.91&    0.35&  0.09&  10241&  0.20 \\
084237-552521     &  272.47&   -8.04&  119&   16.30&    1.00&  0.09&  13057&  0.30 \\
084351-545148     &  272.13&   -7.56&   19&   16.64&    1.00&  0.11&  11060&  0.30 \\
084422-344138     &  256.29&    4.96&  303&   10.54&    0.02&  0.11&   2760&  0.56 \\
%084422-344149     &  256.29&    4.96&  303&   10.10&    0.04&  0.11&   2760&  0.65 \\
085601-371151     &  259.72&    5.25&  254&   10.97&    0.18&  0.18&   3076&  0.20 \\
090033-392627     &  262.01&    4.44&  301&   10.27&    0.02&  0.21&   3211&  0.48 \\
094940-470918     &  273.83&    5.19&  205&   15.23&    1.00&  0.13&   5943&  0.60 \\
095509-604019     &  282.95&    4.84&  250&   11.40&    0.15&  0.13&   3862&  0.29 \\
%095509-604019     &  282.95&   -4.84&  250&   11.46&    0.16&  0.16&   3812&  0.39 \\
095510-604043     &  282.95&   -4.84&  255&   11.44&    0.15&  0.16&   3812&  0.54 \\
101212-623201     &  285.69&   -5.15&  372&    9.33&    0.04&  0.09&   3952&  0.39 \\
103129-634406     &  288.19&   -4.97&  323&   12.13&    0.37&  0.15&   4263&  0.20 \\
104505-640409     &  289.66&   -4.53&  439&    9.76&    0.07&  0.21&   8035&  0.50 \\
105220-640723     &  290.38&   -4.17&  142&   12.52&    0.24&  0.19&   7950&  0.58 \\
114949-640007     &  296.25&   -1.95&  305&    9.24&    0.05&  0.76&   2607&  0.46 \\
120247-613923     &  297.19&    0.67&  221&   12.37&    0.22&  0.80&   2037&  0.35 \\
120424-670830     &  298.37&   -4.70&  259&   12.79&    0.32&  0.15&   5792&  0.59 \\
122955-580338     &  300.04&    4.71&  295&   12.01&    0.19&  0.33&   6152&  0.51 \\
 124200-615621    &  301.82&    0.91&   82&   15.54&    1.07&  2.32&   6016&  0.50 \\
124624-630308     &  302.36&   -0.19&  455&   13.74&    0.75&  2.36&   4105&  0.52 \\
125146-622743     &  302.97&    0.41&  328&   13.80&    0.45&  1.83&  11980&  0.50 \\
125146-624743     &  302.41&    0.07&  178&   14.40&    0.66&  2.99&  12059&  0.30 \\
125513-581741     &  303.43&    4.57&  220&   14.81&    0.60&  0.14&   6057&  0.60 \\
125625-631226     &  303.49&   -0.34&  302&   14.83&    1.33&  2.23&  16109&  0.37 \\
130211-640338     &  304.11&   -1.21&  223&   11.84&    0.13&  1.08&   4100&  0.20 \\
130219-621523     &  304.20&    0.59&  133&   16.87&    1.00&  1.98&  13980&  0.20 \\
130611-573356     &  304.89&    5.25&  230&   13.03&    0.45&  0.11&   6382&  0.20 \\
131053-575806     &  305.51&    4.79&  375&   11.32&    0.09&  0.15&   7473&  0.50 \\
131127-634643     &  305.14&   -0.99&  254&   14.70&    1.60&  0.90&   8003&  0.20 \\
131435-632335     &  305.52&   -0.64&  359&   15.64&    1.40&  1.23&  12480&  0.20 \\
132532-621306     &  306.89&    0.39&  450&   11.02&    0.06&  2.71&   6750&  0.20 \\
135922-611215     &  311.02&    0.60&  158&   12.95&    0.28&  3.36&   8185&  0.38 \\
140259-602854     &  311.64&    1.17&  320&   13.01&    0.58&  1.79&   9566&  0.20 \\
140445-631057     &  311.09&   -1.48&  273&   14.65&    0.49&  1.11&   8112&  0.68 \\
141233-563434     &  314.07&    4.79&   87&    9.96&    0.07&  0.15&   4075&  0.56 \\
141552-585535     &  313.65&    2.17&  730&   11.05&    0.10&  0.65&   5806&  0.20 \\
141552-585535     &  313.65&    2.17&  730&    9.52&    0.07&  0.66&   5806&  0.20 \\
142001-594727     &  313.87&    1.19&   92&   12.14&    0.27&  1.11&  10654&  0.20 \\
142120-602328     &  313.82&    0.57&  269&   15.40&    1.00&  2.20&   4053&  0.20 \\
142403-655252     &  312.18&   -4.69&  175&   13.70&    0.67&  0.21&   3471&  0.25 \\
 142600-614812    &  313.86&   -0.95&  259&   16.82&    1.00&  1.79&   8814&  0.50 \\
142934-613043     &  314.36&   -0.84&  325&   14.11&    0.62&  2.20&  14564&  0.20 \\
144745-601709     &  316.87&   -0.60&  383&   13.01&    0.22&  1.62&   4630&  0.40 \\
144837-600719     &  317.04&   -0.50&  381&   11.84&    0.17&  1.61&   4688&  0.20 \\
145028-600005     &  317.30&   -0.49&  423&    1.00&    0.46&  2.72&   5506&  0.00 \\
145445-595906     &  317.79&   -0.72&  339&   13.02&    0.39&  2.54&   5562&  0.20 \\
145451-604438     &  317.45&   -1.40&  180&   13.58&    0.21&  0.64&   5389&  0.45 \\
145532-583339     &  318.53&    0.50&  101&   13.57&    0.37&  1.84&   4852&  0.27 \\
 145540-582735    &  318.59&    0.58&  188&   14.50&    0.22&  1.62&  11773&  0.50 \\
145551-573053     &  319.05&    1.41&   77&   13.65&    0.51&  0.74&   5028&  0.30 \\
150020-580251     &  319.32&    0.66&   93&   15.10&    0.94&  1.50&   4793&  0.20 \\
150115-572336     &  319.74&    1.18&  425&   11.55&    0.04&  0.78&   4774&  0.73 \\
150206-595406     &  318.64&   -1.08&  317&   15.32&    1.11&  1.82&  12736&  0.20 \\
150320-573416     &  319.90&    0.89&  377&   15.40&    1.10&  2.47&  18879&  0.34 \\
150721-571817     &  320.51&    0.86&   84&   13.70&    0.56&  0.96&  11626&  0.20 \\
150919-564815 &  320.99&    1.15&   28&   12.58&    0.06&  1.19&   5083&  0.20 \\
150930-523316     &  323.12&    4.81&  369&    7.73&    0.01&  0.24&   1804&  0.38 \\
151754-572156     &  321.70&    0.07&   69&   18.50&    1.00&  2.59&   8146&  0.20 \\
151829-553911     &  322.67&    1.48&  248&   10.02&    0.07&  1.04&   1824&  0.20 \\
151830-553858     &  322.68&    1.48&  237&   10.81&    0.06&  1.04&   1646&  0.24 \\
151944-590145     &  321.01&   -1.47&  125&   19.60&    1.00&  1.65&   5584&  0.20 \\
152528-580743     &  322.13&   -1.12&  173&   13.65&    0.48&  1.35&   4432&  0.20 \\
152559-570439 &  322.77&   -0.28&  143&   11.52&    1.06&  2.72&   5457&  0.76 \\
153146-574202     &  323.06&   -1.24&  168&   15.45&    0.95&  1.21&  10547&  0.50 \\
153927-443258     &  331.82&    8.69&  228&   13.13&    1.00&  0.10&   3729&  0.20 \\
154302-533100     &  326.81&    1.21&  169&   13.72&    0.63&  0.85&  10439&  0.20 \\
154515-5616&  325.39&   -1.17&  162&   19.40&    1.00&  1.02&   5592&  0.50 \\
154524-532812     &  327.12&    1.03&  319&   13.50&    0.76&  1.75&   8968&  0.20 \\
154645-422028     &  334.21&    9.61&  183&   11.77&    0.12&  0.11&   4918&  0.72 \\
154805-554957     &  325.97&   -1.07&  118&   16.83&    1.20&  1.16&  12742&  0.20 \\
154827-554146     &  326.09&   -1.00&  330&   14.40&    0.56&  1.37&  10557&  0.34 \\
154950-560940     &  325.96&   -1.48&  403&   10.61&    0.06&  0.54&   5365&  0.47 \\
 155431-525047    &  328.58&    0.66&  258&   14.32&    0.58&  4.64&   6295&  0.50 \\
 155525-520823    &  329.13&    1.12&  250&   15.55&    1.40&  2.94&   6499&  0.50 \\
155657-423450     &  335.52&    8.26&   99&   12.97&    0.36&  0.28&   6019&  0.34 \\
155657-423451     &  335.52&    8.26&   99&   12.71&    0.35&  0.28&   6019&  0.29 \\
155726-514535     &  329.62&    1.21&  410&   11.50&    0.10&  2.18&   6761&  0.40 \\
155843-540025     &  328.31&   -0.63&  236&   16.83&    1.00&  7.03&   5522&  0.20 \\
155918-543608     &  327.99&   -1.14&  176&   13.77&    0.27&  0.94&   5685&  0.40 \\
160547-511331     &  330.95&    0.76&  334&   11.42&    0.11&  2.24&   5816&  0.20 \\
160722-431410     &  336.53&    6.50&  187&   12.22&    0.28&  0.22&   4841&  0.48 \\
160725-431342     &  336.52&    6.49&  213&   13.10&    0.27&  0.21&   4852&  0.50 \\
160725-431343     &  336.52&    6.49&  213&   12.86&    0.32&  0.22&   4852&  0.55 \\
160744-530122     &  329.96&   -0.78&  292&   13.74&    0.40&  1.35&   5764&  0.20 \\
160927-504618     &  331.68&    0.70&  491&   13.83&    0.39&  2.57&   5837&  0.50 \\
161616-400314     &  339.94&    7.69&  357&   10.86&    0.08&  0.30&   4660&  0.40 \\
162101-360831     &  343.42&    9.75&  426&    9.32&    0.03&  0.22&   4647&  0.51 \\
162154-580056     &  327.96&   -5.77&   90&   10.47&    0.02&  0.12&   1662&  0.80 \\
162536-553350     &  330.07&   -4.44&  517&   10.62&    0.11&  0.13&   6133&  0.20 \\
162808-290548     &  349.68&   13.50&  427&    9.65&    0.04&  0.13&   4339&  0.34 \\
163402-273548     &  351.69&   13.44&   98&   12.45&    0.23&  0.17&   4370&  0.39 \\
163608-261213     &  353.17&   14.08&  249&   12.67&    0.35&  0.16&   4236&  0.48 \\
163616-444845     &  339.08&    1.71&  357&    9.95&    0.05&  0.53&   4584&  0.60 \\
164154-245644     &  355.00&   13.89&  421&   12.78&    0.80&  0.13&   8450&  0.20 \\
164201-291039     &  351.68&   11.16&  200&   14.63&    1.10&  0.10&   2717&  0.20 \\
164421-552936     &  331.92&   -6.34&  461&    9.66&    0.03&  0.11&   5336&  0.20 \\
165040-321849     &  350.37&    7.72&  255&   12.04&    0.22&  0.18&   7051&  0.29 \\
165156-222349     &  358.52&   13.65&  129&   13.91&    0.82&  0.12&   5935&  0.63 \\
165156-222350     &  358.52&   13.65&  129&   13.97&    0.76&  0.13&   5935&  0.34 \\
165158-222335     &  358.53&   13.65&  128&   14.52&    0.98&  0.13&   5931&  0.52 \\
165335-244131     &  356.89&   11.90&  195&   13.48&    0.34&  0.12&   8458&  0.32 \\
170232-525023     &  335.64&   -6.72&  126&   12.95&    0.29&  0.12&   4631&  0.58 \\
170414-202346     &    1.92&   12.55&  195&   13.63&    0.40&  0.10&   9830&  0.55 \\
170836-563512     &  333.17&   -9.69&  101&   12.96&    0.49&  0.05&   4862&  0.59 \\
172940-110310     &   12.54&   12.06&  301&   11.62&    0.39&  0.20&   8259&  0.20 \\
173645-474957  &  342.93&   -8.44&  343&   11.09&    0.13&  0.08&   5992&  0.52 \\
181428-022503  &   26.49&    7.07&  396&    8.24&    1.00&  0.62&   1519&  0.66 \\
182641-334221     &    0.03&  -10.01&  386&   10.79&    0.11&  0.05&   5847&  0.62 \\
183156-314743     &    2.31&  -10.02&  444&   10.49&    0.06&  0.06&   5905&  0.68 \\
ESO314-G3         &  262.01&    4.44&  325&   10.13&    0.05&  0.21&   2907&  0.77 \\
ESO371-G11        &  256.29&    4.96&  319&   11.91&    0.20&  0.11&   2452&  0.47 \\
NGC2559           &  246.97&    4.48&  377&   11.08&    0.30&  0.07&   1816&  0.46 \\
NGC880            &  168.92&  -59.07&  197&   11.86&    0.18&  0.01&  12292&  0.62 \\

\hline
%\end{tabular}

\end{longtable}
\vfill\break
\pagebreak
\clearpage
%\FloatBarrier
\setcounter{table}{1}
%\begin{table*}
\begin{longtable}{lrrrrrrrr}
\caption{\bf Galaxies from the 2MZoA catalog to be truncated in published version}\\
\hline
%\begin{tabular}{lrrrrrrrr}
ID      &    RA  &   Dec  &   $l$    &     $b$  &    K$_0$& w50&  b/a & v$_{CMB}$\\
        &   deg  &    deg &  deg   &   deg  &    mag & \kms&      & \kms\\
\hline
\endfirsthead
\multicolumn{9}{l}
{\tablename\ \thetable\ -- \textit{Continued}}
\endhead
\hline \multicolumn{9}{r}{\textit{Continued on next page}}\\
\endfoot
\hline
\endlastfoot
J0622+04&  95.621&   4.532&  205.58&   -4.34&   10.02&  306&  0.40&  2777\\
J0623+14&  95.829&  14.728&  196.66&    0.61&   10.08&  286&  0.68&  5167\\
J0623+04&  95.900&   4.382&  205.84&   -4.17&    9.85&   97&  0.20&  2688\\
J0630+16&  97.521&  16.844&  195.54&    3.03&   11.48&  258&  0.32&  2397\\
J0635+11&  98.975&  11.162&  201.24&    1.67&   10.84&  408&  0.66&  3572\\
J0635+14&  98.988&  14.598&  198.19&    3.25&   10.06&  329&  0.40&  3872\\
J0643+06& 100.825&   6.966&  205.81&    1.37&   11.44&  356&  0.52&  6720\\
J0644+12& 101.004&  12.433&  201.01&    4.02&    9.88&  403&  0.52&  3765\\
J0650-11& 102.557& -11.219&  222.81&   -5.35&    9.60&  253&  0.70&  2483\\
J0652-03& 103.058&  -3.667&  216.29&   -1.49&   11.68&  173&  0.46&  2390\\
J0659+06& 104.756&   6.583&  207.92&    4.68&   10.76&  145&  0.52&  6174\\
J0700-10& 105.062& -10.048&  222.88&   -2.63&   11.72&  338&  0.42&  9361\\
J0700-11& 105.234& -11.793&  224.51&   -3.27&    9.21&  410&  0.56&  2493\\
J0701-07& 105.321&  -7.193&  220.45&   -1.10&   11.04&  107&  0.52&  1511\\
J0709-05& 107.396&  -5.428&  219.83&    1.54&    9.92&  248&  0.60&  1483\\
J0712-09& 108.202&  -9.306&  223.64&    0.46&   11.61&   84&  0.66&  2188\\
J0717-22& 109.409& -22.353&  235.75&   -4.56&   11.43&  127&  0.64&  2473\\
J0722-05& 110.545&  -5.913&  221.72&    4.10&    8.88&  227&  0.32&  1356\\
J0738-16& 114.507& -16.961&  233.29&    2.23&   11.60&  272&  0.26&  2893\\
J0738-24& 114.741& -24.927&  240.34&   -1.49&   10.82&  171&  0.24&  5166\\
J$^{0}$0740-30& 115.085& -30.954&  245.75&   -4.18&   11.59&  309&  0.22&  4774\\
J$^1$0740-32& 115.072& -32.033&  246.69&   -4.72&    8.89&  264&  0.38&  2417\\
J0741-25& 115.398& -25.739&  241.34&   -1.37&   10.80&  293&  0.24&  7521\\
J0741-22& 115.421& -22.521&  238.56&    0.24&    9.23&  452&  0.28&  2787\\
J$^{24}$0741-30A & 115.428 & -30.494& 245.50 & -3.70 & 11.16& 395&  0.66& 7180\\
J$^2$0744-27& 116.010& -27.363&  243.03&   -1.70&   10.99&  284&  0.54&  6980\\
J0744-26& 116.098&  -26.030& 241.91 & -0.97 & 10.90& 261&  0.56& 2419\\
J0748-25B& 117.140& -25.243& 241.70&   0.24&   11.51& 388&  0.64& 6506\\
J0748-25A&117.023& -25.229&  241.63&   0.23&    11.39& 199&  0.36& 7619\\
J0749-26& 117.360& -26.046&  242.49&   -0.00&    9.87&  257&  0.52&  1964\\
J0749-21& 117.339& -21.770&  238.80&    2.15&   11.66&  173&  0.52&  2050\\
J0749-33& 117.419& -33.684&  249.11&   -3.83&   10.97&  195&  0.44&  7389\\
J0751-35& 117.795& -35.114&  250.50&   -4.28&   11.58&  254&  0.52&  4906\\
J$^{16}$0752-25& 118.086& -25.144&  242.05&    1.02&    9.72&  347&  0.50&  4299\\
J0753-22& 118.297& -22.294&  239.70&    2.65&   10.70&  140&  0.52&  6819\\
J0753-29& 118.435& -29.189&  245.68&   -0.79&   11.38&  186&  0.24&  2168\\
J0754-38& 118.702& -38.923&  254.17&   -5.59&   11.53&  256&  0.42&  2448\\
J0754-24& 118.718& -24.579&  241.86&    1.80&   10.98&  291&  0.30&  4466\\
J0755-28& 118.802& -28.165&  244.97&    0.02&    9.40&  244&  0.20&  1395\\
J0755-37& 118.972& -37.384&  252.95&   -4.62&   11.55&  347&  0.20&  5300\\
J0755-23& 118.828& -23.131& 240.67&   2.64&    11.67& 157&  0.66& 6340\\
J$^3$0802-22& 120.545& -22.942&  241.34&    4.09&   11.47&   44&  0.68&  5411\\
J$^4$0806-27& 121.504& -27.398&  245.58&    2.45&    8.08&  237&  0.38&   665\\
J$^5$0807-28& 121.786& -28.052&  246.27&    2.31&    9.45&  146&  0.42&   730\\
J$^6$0807-25& 121.956& -25.955&  244.58&    3.57&   11.01&  450&  0.68&  7384\\
J0809-41& 122.389& -41.094&  257.51&   -4.33&    9.67&  302&  0.56&  1687\\
J0817-27& 124.275& -27.456&  246.97&    4.48&    7.42&  350&  0.54&  1254\\
J$^8$0817-29& 124.410& -29.731&  248.93&    3.31&    9.69&  144&  0.52&  1354\\
J0825-36& 126.494& -36.657&  255.62&    0.80&   11.04&  354&  0.68&  5047\\
J0826-44& 126.615& -44.322&  261.93&   -3.56&   11.73&  170&  0.20&   720\\
J$^{25}$0828-37& 127.156& -37.221&  256.39&    0.90&    9.56&  494&  0.70&  5116\\
J$^9$08 40-34& 130.015& -34.406&  255.51&    4.44&   10.95&   81&  0.40&  1620\\
J0841-43& 130.371& -43.650&  263.00&   -0.99&   11.74&  161&  0.44&  5230\\
J0856-48& 134.167& -48.608&  268.51&   -2.08&   10.44&  247&  0.42&  2362\\
J0858-45& 134.539& -45.804&  266.54&   -0.06&    9.31&  254&  0.54&  2423\\
J0858-45& 134.558& -45.835&  266.58&   -0.07&    9.20&  218&  0.32&  2397\\
J0859-40& 134.822& -40.309&  262.52&    3.69&   10.43&  460&  0.20&  7767\\
J$^7$0900-39& 135.137& -39.441&  262.02&    4.44&    9.50&  281&  0.46&  2330\\
J0901-41& 135.455& -41.947&  264.07&    2.97&   11.16&  208&  0.40&  4798\\
J0903-52& 135.976& -52.492&  272.20&   -3.76&   11.39&  189&  0.62&  6991\\
J0905-46& 136.308& -46.251&  267.69&    0.56&   10.13&  169&  0.62&  7140\\
J0905-48& 136.462& -48.467&  269.41&   -0.84&   11.19&  365&  0.30&  6696\\
J0907-48& 136.835& -48.244&  269.41&   -0.51&   10.40&  167&  0.36&  4923\\
J0910-44& 137.598& -44.056&  266.69&    2.72&   11.51&  101&  0.58&  1572\\
J0914-47& 138.521& -47.350&  269.53&    0.93&   11.38&  481&  0.28& 11586\\
J0916-54& 139.189& -54.357&  274.87&   -3.63&   11.00&  193&  0.64&  3763\\
J0917-49& 139.332& -49.424&  271.39&   -0.13&   10.98&  277&  0.66&  7209\\
J$^{10}$0923-42& 140.893& -42.762&  267.43&    5.34&   10.99&  127&  0.58&  2683\\
J0928-56& 142.025& -56.542&  277.56&   -4.04&   11.27&  169&  0.50&  4289\\
J0929-48& 142.355& -48.929&  272.46&    1.61&   11.18&  328&  0.66&  6999\\
J0932-51& 143.065& -51.047&  274.24&    0.38&   11.33&  192&  0.34&  4215\\
J0936-54 &144.160 & -54.631& 277.14  &-1.82   & 11.48&  99&  0.58& 2406\\
J0939-56& 144.849& -56.793&  278.87&   -3.18&   11.72&   95&  0.32&  2682\\
J0949-56& 147.470& -56.543&  279.81&   -2.05&    8.63&  204&  0.70&  1476\\
J0958-55& 149.505& -55.994&  280.35&   -0.92&   10.15&  146&  0.40&  3430\\
J0959-55& 149.775& -55.650&  280.26&   -0.56&   10.42&  227&  0.20&  4264\\
J$^{22}$10062-50B& 151.502& -50.619& 278.08 &  4.09   & 11.79& 284&  0.36& 4961\\
J$^{11}$1013-52& 153.440& -52.287&  280.03&    3.43&   11.07&  237&  0.66&  2427\\
J1016-62& 154.084& -62.405&  286.01&   -4.74&   11.17&  110&  0.68&  2571\\
J$^{23}$1031-63& 157.988& -63.709&  288.21&   -4.90&   10.48&  306&  0.28&  3495\\
J1120-59& 170.092& -59.174&  291.49&    1.66&   11.32&  119&  0.42&  5306\\
J1152-59& 178.135& -59.840&  295.59&    2.19&   11.08&  179&  0.30&  5154\\
J1208-65& 182.088& -65.492&  298.48&   -2.99&   10.71&  350&  0.56&  5253\\
J1225-59& 186.423& -59.011&  299.62&    3.69&   11.61&  224&  0.70&  5400\\
J1228-58& 187.129& -58.664&  299.95&    4.07&   11.62&  181&  0.54&  5331\\
J1230-59& 187.727& -59.566&  300.33&    3.20&   10.45&   97&  0.70&  3532\\
J1235-58& 188.772& -58.213&  300.77&    4.59&   11.34&  171&  0.52&  4085\\
J1310-57& 197.509& -57.933&  305.41&    4.85&   10.71&  363&  0.68&  6788\\
J$^{12}$1327-57& 201.849& -57.489&  307.77&    5.04&    9.10&  241&  0.46&  2730\\
J1337-58& 204.496& -58.516&  308.99&    3.81&   11.41&  149&  0.62&  3923\\
J1337-58& 204.352& -58.873&  308.85&    3.47&    9.37&  347&  0.42&  3400\\
J1344-65& 206.235& -65.671&  308.41&   -3.37&    9.48&  309&  0.54&  2584\\
J1351-58& 207.910& -58.587&  310.72&    3.37&    8.29&  621&  0.42&  3683\\
J1401-55& 210.485& -55.792&  312.78&    5.73&   10.72&  260&  
0.56&  3781\\
%\shrinkheight{-3in}
J1402-57& 210.553& -57.289&  312.41&    4.27&   10.92&  104&  0.64&  5379\\
J1406-57& 211.614& -57.862&  312.80&    3.57&   10.19&  290&  0.48&  5369\\
J$^{13}$1410-65& 212.651& -65.583&  311.00&   -3.96&    8.57&  423&  0.30&  2903\\
J1414-58& 213.591& -58.380&  313.64&    2.76&   11.43&  235&  0.50&  5626\\
J1417-55& 214.292& -55.544&  314.92&    5.32&    9.61&  392&  0.20&  3777\\
J1419-57& 214.844& -57.174&  314.67&    3.68&   11.33&  176&  0.70&  3666\\
J1439-55& 219.867& -55.418&  317.91&    4.28&   10.02&  314&  0.48&  4473\\
J1451-55& 222.888& -55.678&  319.35&    3.32&    9.53&  191&  0.60&  5647\\
J$^{18}$1457-54& 224.292& -54.392&  320.65&    4.10&    8.28&  461&  0.40&  2734\\
J1514-52& 228.643& -52.989&  323.59&    4.04&    7.02&  417&  0.36&  1324\\
J$^{19}$1539-44& 234.927 &-44.538& 331.82&   8.69& 11.56& 218&  0.36& 3250\\
J1546-42& 236.687& -42.341&  334.21&    9.64&   11.65&  163&  0.70&  4557\\
J$^{14}$1604-41& 241.171& -41.663&  337.22&    7.99&    9.86&  200&  0.36&  4674\\
J$^{15}$1621-36& 245.257& -36.142&  343.41&    9.76&    9.43&  356&  0.68&  4415\\
J1625-42& 246.376& -42.453&  339.46&    4.74&   11.47&  127&  0.62&  2341\\
J1625-55& 246.402& -55.564&  330.07&   -4.42&   11.44&   75&  0.30&  5785\\
J1646-39& 251.643& -39.052&  344.68&    4.07&   10.51&  138&  0.60&  6388\\
J1649-35& 252.431& -35.783&  347.60&    5.68&   11.75&  173&  0.50&  3514\\
J1653-32& 253.379& -32.731&  350.48&    7.00&   11.47&  144&  0.58&  8599\\
J1732-15& 263.035& -15.998&    9.22&    9.47&   11.19&  150&  0.48&  8226\\
J1733-17& 263.397& -17.688&    8.02&    8.28&   11.50&  137&  0.50&  8778\\
J1736-47& 264.187& -47.833&  342.94&   -8.44&   11.26&  325&  0.40&  5847\\
J1741-08& 265.310&  -8.561&   16.46&   11.39&   11.71&  246&  0.40& 10687\\
J1744-09& 266.129&  -9.151&   16.41&   10.39&   10.38&  225&  0.62&  4382\\
J1807-02& 271.793&  -2.831&   24.21&    8.52&    9.86&  132&  0.46&  1944\\
J1814-08& 273.518&  -8.369&   20.66&    4.39&   10.55&  121&  0.52& 11067\\
J1815-02& 273.876&  -2.897&   25.14&    6.65&    8.45&  294&  0.64&  1972\\
J1822-04 &275.719&  -04.923&  25.28&   4.08&    11.49& 165&  0.54& 1787\\
J1824-34& 276.097& -34.182&  359.40&   -9.76&   10.03&  323&  0.46&  4952\\
J$^{21}$18 24-34& 276.097& -34.182&  359.40&   -9.76&   10.03&  323&  0.46&  4952\\
J$^{20}$18 26-33& 276.674& -33.706&    0.05&   -9.98&   11.45&  288&  0.54&  5963\\
J1836-25& 279.041& -25.094&    8.67&   -8.03&    9.65&  583&  0.42&  6680\\
J1906+12& 286.576&  12.939&   41.26&    2.63&    9.89&  267&  0.70&  2988\\
J1912+02& 288.196&   2.935&   35.20&   -3.40&   10.53&  470&  0.66&  6771\\
J1913+16& 288.468&  16.924&   44.17&    2.84&    9.52&  539&  0.20&  6534\\
J1917+04& 289.407&   4.440&   36.66&   -3.78&   10.35&  325&  0.70&  6567\\

\hline\multicolumn{9}{l}{Notes are in Table 3}\\
%\end{tabular}
\end{longtable}
\setcounter{table}{3}
%\par
%\vspace{-4in}
%\input esoold
%\par
\vfill\break
\pagebreak
\clearpage
%\FloatBarrier
%\begin{table*}%{lrrrrrrrr}
\begin{longtable}{lrrrrrrrr}
\caption{Williams \etal (2014) galaxies}\\
%\begin{tabular}{lrrrrrrrr}
%\leftline{\bf Table 4: 
% to be truncated in published version}
%\begin{tabular}{lrrrrrrrr}
\hline
Name&$l$&$b$&w50&K&Note&A$_K$&v$_{CMB}$&b/a\\
    %&&&s$^{-1}$&&&s$^{-1}$&\\
	&deg&deg&km&mag&&mag&km&\\
    &&&s$^{-1}$&&&&s$^{-1}$&\\
    \hline
    \endfirsthead
\multicolumn{9}{l}
{\tablename\ \thetable\ -- \textit{Continued}}
\endhead
\hline \multicolumn{9}{r}{\textit{Continued on next page}}\\
\endfoot
\hline
\endlastfoot
  J0622+11B       &  199.78&   -1.15&  366&   11.02&&  0.32&   5594&  0.38 \\
  J0709-05        &  219.83&    1.54&  248&    9.49&&  0.14&   1903&  0.64 \\
  J0716-18C       &  232.57&   -3.11&  253&   10.77&&  0.54&   3002&  0.20 \\
  J0727-23        &  238.23&   -3.31&  398&   10.42&&  0.33&   4600&  0.34 \\
  J0730-22        &  236.82&   -1.85&  262&    9.20&&  0.57&    987&  0.20 \\
  J0740-22        &  238.83&   -0.10&  155&   11.17&&  0.18&   3276&  0.70 \\
  J0740-32        &  246.80&   -4.61&  264&   10.20&1&  0.20&   2927&  0.36 \\
  J0741-22        &  238.56&    0.24&  452&    9.68&&  0.20&   3296&  0.20 \\
  J0742-31        &  246.93&   -4.23&  291&    9.33&&  0.25&   2316&  0.50 \\
  J0744-13        &  230.71&    5.49&  109&   10.80&&  0.10&   5781&  0.65 \\
  J0744-25        &  241.88&   -0.96&  144&   10.22&&  0.30&   3429&  0.66 \\
  J0744-26        &  241.92&   -0.99&  261&   10.52&&  0.31&   2946&  0.50 \\
  J0746-18        &  235.66&    3.18&  361&   10.44&2&  0.14&   3535&  0.20 \\
  J0747-18        &  236.01&    3.37&  499&    8.64&3&  0.12&   3473&  0.20 \\
  J0748-26        &  242.59&   -0.24&  226&    8.97&4&  0.23&   3241&  0.46 \\
  J0752-25A       &  242.05&    1.02&  347&    9.03&5&  0.11&   4824&  0.40 \\
  J0805-27        &  245.71&    2.41&  237&    8.86&6&  0.13&   1207&  0.68 \\
  J0809-41        &  258.05&   -4.60&  302&    9.87&&  0.37&   2215&  0.20 \\
  J0842-44        &  263.52&   -1.23&  211&   12.90&&  0.52&   3994&  0.30 \\
  J0844-34        &  256.29&    4.97&  277&    9.91&7&  0.11&   2457&  0.47 \\
  J0845-42        &  262.39&    0.39&  369&   10.48&&  0.94&   1981&  0.26 \\
  J0845-44        &  264.20&   -1.06&  206&   14.24&&  0.57&   2972&  0.29 \\
  J0851-44        &  264.70&   -0.11&  210&   12.95&&  0.88&   3947&  0.30 \\
  J0851-44        &  264.72&   -0.10&  210&   12.90&&  0.76&   3947&  0.30 \\
  J0853-45        &  265.93&   -0.61&  111&   13.79&&  0.78&   2972&  0.27 \\
  J0858-42        &  264.13&    2.14&   57&    9.19&&  1.36&   3241&  0.58 \\
  J0858-45*       &  266.59&   -0.08&  186&   10.19&&  0.79&   3482&  0.32 \\
  J0858-45A       &  266.54&   -0.06&  254&    9.98&&  0.83&   2972&  0.60 \\
  J0858-45A       &  266.54&   -0.06&  328&    9.98&&  0.83&   2945&  0.32 \\
  J0858-45A       &  266.59&   -0.08&  254&   10.19&&  0.79&   2972&  0.38 \\
  J0858-45B       &  266.18&    0.33&  218&   10.01&&  1.08&   2948&  0.56 \\
  J0858-45B       &  266.18&    0.33&  286&   10.01&&  1.08&   2938&  0.31 \\
  J0900-39        &  262.02&    4.44&  281&    9.53&&  0.21&   2901&  0.65 \\
  J0907-48        &  269.41&   -0.51&  167&   10.90&&  0.80&   5532&  0.34 \\
  J0907-42        &  264.57&    3.78&  223&   10.90&8&  0.80&   1981&  0.31 \\
  J0917-53        &  274.25&   -2.87&  165&   11.42&&  0.26&   1173&  0.38 \\
  J0932-51        &  274.24&    0.37&  277&   12.62&&  0.46&   4776&  0.29 \\
  J0936-54        &  277.14&   -1.81&  169&   11.35&&  0.57&   2964&  0.58 \\
  J0938-53        &  276.75&   -0.82&  236&   12.74&&  0.86&   3112&  0.28 \\
  J0944-53        &  277.05&    0.12&  207&   12.11&&  0.66&   5941&  0.28 \\
  J0950-49        &  275.56&    3.30&  150&   11.30&9&  0.14&   4028&  0.64 \\
  J0952-55A       &  279.55&   -1.07&  142&   11.40&&  0.90&   2964&  0.30 \\
  J0952-55B       &  279.55&   -1.07&  213&   11.45&&  0.90&   2964&  0.29 \\
  J0953-55        &  279.29&   -0.73&  252&   12.84&&  0.64&   5735&  0.28 \\
  J0958-55        &  279.99&   -0.36&  201&   13.54&&  0.77&   3945&  0.28 \\
  J1000-58A       &  282.19&   -2.85&  104&   11.25&&  0.41&   5770&  0.46 \\
  J1002-57        &  281.73&   -1.70&  282&   12.61&&  1.63&   2834&  0.62 \\
  J1006-50A       &  277.92&    4.44&  262&   10.38&&  0.14&   5532&  0.70 \\
  J1012-62        &  285.69&   -5.12&  215&    9.49&10&  0.09&   4539&  0.31 \\
  J1013-52B       &  280.03&    3.43&  237&   10.51&11&  0.15&   2966&  0.67 \\
  J1036-59        &  286.46&   -0.68&  340&   10.37&&  0.38&   3482&  0.54 \\
  J1037-54        &  284.40&    3.04&  299&   10.03&12&  0.23&   2919&  0.46 \\
  J1053-62        &  289.96&   -2.97&  257&    9.71&&  0.26&   2043&  0.46 \\
  J1145-56        &  293.94&    5.34&  258&    8.41&13&  0.12&   2074&  0.57 \\
  J1149-64        &  296.24&   -1.93&  174&    9.13&&  0.74&   2901&  0.52 \\
  J1208-65        &  298.48&   -2.99&  350&   10.69&&  0.29&   5678&  0.38 \\
  J1209-62        &  298.09&   -0.01&  113&   10.04&&  1.17&   3947&  0.68 \\
  J1222-58        &  299.18&    4.05&  360&    8.61&&  0.18&   1752&  0.23 \\
  J1228-58        &  299.95&    4.07&  181&   11.09&&  0.18&   5781&  0.68 \\
  J1232-59        &  300.59&    3.56&  151&   10.58&&  0.01&   5532&  0.56 \\
  J1239-59        &  301.37&    3.24&  365&   10.91&&  0.27&   5532&  0.28 \\
  J1302-64        &  304.11&   -1.22&  157&   12.51&&  1.03&   4106&  0.36 \\
  J1318-63        &  305.92&   -0.78&   72&   12.81&&  2.26&   4106&  0.45 \\
  J1327-57        &  307.77&    5.04&  241&    9.10&15&  0.24&   3241&  0.20 \\
  J1329-58        &  307.85&    3.66&  374&   10.83&&  0.22&   5770&  0.66 \\
  J1337-58B       &  308.85&    3.47&  347&    9.98&&  0.33&   3789&  0.20 \\
  J1337-58B       &  308.87&    3.44&  347&    9.70&&  0.33&   3789&  0.46 \\
  J1351-58        &  310.72&    3.37&  621&    8.55&&  0.30&   4059&  0.62 \\
  J1401-55        &  312.78&    5.73&  260&   10.56&&  0.14&   4152&  0.48 \\
  J1406-57        &  312.76&    3.57&  290&   10.79&&  0.23&   5731&  0.56 \\
  J1406-57        &  312.80&    3.57&  290&    9.16&&  0.23&   4831&  0.50 \\
  J1410-65        &  311.00&   -3.96&  423&    8.72&16&  0.18&   3241&  0.30 \\
  J1412-56A       &  313.97&    4.55&  268&   10.06&17&  0.20&   3947&  0.32 \\
  J1416-55        &  314.92&    5.32&  392&    9.21&&  0.19&   4131&  0.20 \\
  J1419-58        &  314.36&    2.76&  386&    9.41&&  0.47&   4106&  0.38 \\
  J1421-60        &  313.82&    0.57&  269&   12.84&&  2.14&   4053&  0.36 \\
  J1452-56        &  319.03&    2.24&  320&   10.60&&  0.51&   3429&  0.20 \\
  J1457-54        &  320.65&    4.10&  461&    8.59&&  0.26&   3036&  0.40 \\
  J1501-57A       &  319.74&    1.18&  474&   10.68&&  0.76&   4774&  0.50 \\
  J1501-57B       &  319.77&    1.17&  135&   10.49&&  0.76&   4774&  0.41 \\
  J1504-60        &  318.77&   -1.40&   90&   13.49&&  0.96&   4774&  0.60 \\
  J1513-54        &  322.56&    2.60&  266&   10.92&&  0.53&   4667&  0.20 \\
  J1518-55        &  322.68&    1.48&  234&   10.83&&  1.01&   1620&  0.20 \\
  J1539-59B       &  322.78&   -3.35&   96&   10.60&&  0.08&   3429&  0.44 \\
  J1545-61        &  322.51&   -4.92&  351&    9.99&&  0.21&   5369&  0.54 \\
  J1546-42        &  334.21&    9.64&  163&   10.63&20&  0.11&   4765&  0.70 \\
  J1604-41        &  337.20&    7.94&  200&   10.08&22&  0.19&   5905&  0.36 \\
%  J1604-41        &  337.22&    7.99&  200&    9.96&21&  0.20&   3789&  0.58 \\
  J1606-57        &  326.78&   -4.02&  384&   10.57&&  0.17&   5144&  0.68 \\
  J1613-56        &  328.26&   -3.80&  304&    9.29&&  0.17&   2815&  0.70 \\
  J1616-40        &  339.94&    7.66&  330&   10.60&&  0.30&   4534&  0.50 \\
  J1617-58        &  327.30&   -5.54&  217&    9.65&23&  0.09&   2867&  0.36 \\
  J1621-36        &  343.41&    9.77&  356&    9.41&24&  0.22&   4539&  0.39 \\
  J1628-29        &  349.70&   13.50&  412&   10.58&25&  0.13&   4263&  0.30 \\
  J1629-26        &  351.74&   14.76&  322&   10.42&26&  0.15&   5221&  0.30 \\
  J1632-28        &  351.08&   13.50&  126&    8.97&27&  0.19&   3473&  0.39 \\
  J1644-55        &  331.92&   -6.33&  427&    9.89&28&  0.11&   5177&  0.20 \\
  J1719-45        &  342.92&   -4.91&  235&   10.15&29&  0.18&   1903&  0.46 \\
  J1800-03        &   22.49&    9.42&  212&   10.85&&  0.43&   4206&  0.30 \\
  J1810+01        &   27.92&    9.86&   55&   10.67&&  0.16&   5532&  0.35 \\
  J1822-35        &  357.86&  -10.06&  525&    9.09&30&  0.04&   5538&  0.20 \\
  J1824-34        &  359.40&   -9.76&  323&    9.10&31&  0.04&   4831&  0.58 \\
  J1826-33        &    0.05&   -9.98&  288&   10.73&32&  0.05&   5835&  0.54 \\
  J1831-31        &    2.24&  -10.13&  412&    9.87&33&  0.05&   5905&  0.54 \\
  J1853+09        &   38.23&    3.96&  320&    9.82&&  0.27&   4576&  0.64 \\

%\end{tabular}
\end{longtable}
\begin{table}
%\vspace{-5in}
\begin{tabular}{|llllll|}
\hline
Note&Galaxy&Note&Galaxy&Note&Galaxy\\
           1 &ESO429-12 &  
           2 &ESO560-12  & 
           3 &ESO560-13   \\
           4 &ESO493-16 &  
           5 &ESO493-24  & 
           6 & ESO494-26  \\
           7 &ESO371-11 &  
           8 &ESO314-4   & 
           9 &ESO213-3    \\
          10 &ESO127-11 &  
          11 &ESO213-9   & 
          12 &ESO168-9    \\
          13 &N3882    &   
          14 &ESO173-IG5&  
          15 &ESO173-15  \\ 
          16 &ESO97-12    &
          17 &ESO175-4    &
          18 &ESO175-9    \\
          19 &ESO170-6    &
          20 &ESO329-19   &
          21 &ESO330-11   \\
          22 &ESO330-10   &
          23 &ESO137-14   &
          24 &ESO390-4    \\
          25 &ESO452-3    &
          26 &ESO517-7    &
          27 &ESO452-7    \\
          28 &ESO179-12   &
          29 &ESO278-7    &
          30 &ESO395-2    \\
          31 &ESO395-4    &
          32 &ESO395-6    &
          33 &ESO457-15   \\
\hline
\end{tabular}
\begin{tabular}{lrrrrrrr}
\hline
Name&$l$&$b$&w50&K$_0$&v$_{CMB}$&b/a\\
    %&&&s$^{-1}$&&&s$^{-1}$&\\
&deg&deg&km&mag&km&\\
&&&s$^{-1}$&&s$^{-1}$&\\
\hline
%  J0621+10        &  200.28&   -1.77&  173&   11.51&   7556&  0.32 \\
%  J0622+04        &  205.58&   -4.36&  306&   10.25&   3055&  0.28 \\
%  J0622+06        &  203.78&   -3.50&  296&   11.45&   3692&  0.33 \\
%  J0622+11B       &  199.78&   -1.15&  366&   11.15&   5582&  0.39 \\
%  J0623+14        &  196.65&    0.57&  286&   10.39&   5393&  0.24 \\
%  J0635+02        &  208.96&   -2.38&   41&   10.78&   6455&  0.35 \\
%  J0635+14A       &  197.78&    3.30&  275&   10.66&   3931&  0.36 \\
  J0635+14B       &  198.18&    3.25&  329&   10.25&   4125&  0.28 \\
%  J0640-02        &  214.10&   -3.55&   78&   12.13&   1467&  0.49 \\
%  J0643+06        &  205.80&    1.34&  356&   11.71&   7030&  0.20 \\
%  J0644+12        &  201.04&    4.00&  403&   10.01&   4047&  0.26 \\
%  J0656+06A       &  208.14&    3.82&  184&   11.21&   6541&  0.27 \\
%  J0700+01*       &  212.33&    3.01&  319&    8.72&   1917&  0.31 \\
%  J0725-16        &  231.14&    0.05&   28&   10.49&   1854&  0.24 \\
%  J0725-24A       &  238.92&   -4.27&  223&   11.09&   2965&  0.42 \\
%  J0730-22        &  236.78&   -1.83&  262&    9.83&    989&  0.60 \\
%  J0736-19        &  235.29&    0.65&   45&   11.94&   1005&  0.38 \\
  J0738-16        &  233.31&    2.21&  272&   11.26&   3392&  0.66 \\
%  J0744-25        &  241.88&   -0.96&  144&   10.97&   4267&  0.36 \\
%  J0744-26        &  241.88&   -0.96&  261&   10.97&   2951&  0.36 \\
%  J0744-26        &  241.92&   -0.99&  261&   10.94&   2951&  0.53 \\
%  J0744-27        &  243.07&   -1.49&  284&   11.80&   7501&  0.20 \\
  J0746-18        &  235.66&    3.18&  361&   10.18&   3539&  0.69 \\
  J0748-25A       &  241.65&    0.28&  199&   11.13&   8156&  0.64 \\
  J0748-26        &  242.59&   -0.24&  226&    8.92&   2873&  0.40 \\
%  J0751-37        &  252.40&   -5.28&   69&   10.75&   3027&  0.36 \\
  J0754-33        &  249.34&   -2.70&  252&   10.62&   2952&  0.45 \\
%  J0814-32        &  250.47&    1.54&  169&   11.73&   1939&  0.20 \\
  J0817-29B       &  248.93&    3.31&  144&   11.83&   1917&  0.12 \\
%  J0824-35        &  254.37&    1.35&  138&   11.84&   2176&  0.29 \\
  J0825-36        &  255.62&    0.80&  354&   10.97&   5611&  0.61 \\
%  J0827-35        &  254.83&    1.67&   22&   11.80&   2302&  0.46 \\
  J0828-37        &  256.39&    0.90&  494&    9.53&   5681&  0.66 \\
%  J0840-32        &  254.29&    5.39&   55&   11.28&   1676&  0.24 \\
%  J0841-39        &  259.41&    1.75&  242&   11.47&   6674&  0.58 \\
%  J0841-43         &  263.01&   -0.99&  161&   11.74&   5780&  0.44 \\
  J0857-39        &  261.50&    4.10&  306&    7.91&   1258&  0.08 \\
  J0858-42        &  264.12&    2.14&   57&    8.26&   3219&  0.50 \\
  J0858-45A       &  266.54&   -0.06&  328&    9.61&   3258&  0.41 \\
  J0858-45C       &  266.18&    0.33&  286&   10.21&   3251&  0.26 \\
  J085814-455101  &  266.54&   -0.06&  186&    9.61&   3387&  0.41 \\
  J0903-52        &  272.22&   -3.94&  189&   11.68&   7526&  0.26 \\
%  J0905-48         &  269.41&   -0.85&  365&   11.19&   7252&  0.30 \\
%  J0914-47         &  269.53&    0.93&  481&   11.38&  12133&  0.28 \\
  J0917-53        &  274.25&   -2.87&  165&   11.66&   1188&  0.33 \\
  J093638-543723  &  277.14&   -1.81&  169&   10.68&   3278&  0.25 \\
  J0949-47A       &  274.33&    4.51&  174&   11.71&   2214&  0.54 \\
 % J0959-55         &  280.26&   -0.56&  227&   10.42&   4816&  0.20 \\
  J1006-50B       &  278.09&    4.11&  284&   11.56&   5573&  0.61 \\
  J1023-53        &  282.20&    2.90&  407&   10.59&   6449&  0.65 \\
  J1134-59        &  293.26&    2.19&  189&   10.01&   1672&  0.37 \\
%  J1149-64        &  296.24&   -1.93&  174&    9.53&   2338&  0.20 \\
%  J1229-58        &  300.02&    4.68&  281&   10.88&   5893&  0.20 \\
  J1314-58        &  306.00&    3.79&  142&   10.98&   2563&  0.19 \\
  J1410-65        &  311.00&   -3.96&  423&    9.18&   3261&  0.38 \\
  J1419-58        &  314.36&    2.75&  386&    9.75&   4129&  0.61 \\
  J1439-55        &  317.91&    4.28&  314&   10.22&   4821&  0.24 \\
%  J1452-55        &  319.79&    3.88&  283&   11.44&   5476&  0.28 \\
  J1457-54        &  320.65&    4.10&  461&    8.54&   3060&  0.63 \\
%  J1549-57        &  325.18&   -2.37&   96&   10.27&   2908&  0.22 \\
%  J1553-49        &  330.30&    2.94&  264&   11.18&   7382&  0.20 \\
%  J1608-48        &  332.90&    2.41&  133&   10.97&  10432&  0.19 \\
%  J1704-41        &  344.75&   -0.19&  206&    9.09&   5571&  0.64 \\
%  J1705-27        &  356.51&    8.34&   66&   11.24&   8297&  0.25 \\
%  J1800-03        &   22.50&    9.46&  212&   11.74&   4223&  0.18 \\
%  J1816-36        &  356.85&   -9.27&  235&   10.90&   5496&  0.29 \\
%  J1853+09        &   38.23&    3.96&  320&   11.10&   4596&  0.13 \\
%  J1906+12        &   41.26&    2.63&  267&   10.27&   2583&  0.27 \\
%  J1912+02        &   35.20&   -3.40&  470&   10.79&   6377&  0.23 \\
%  J1913+16        &   44.17&    2.84&  539&   10.10&   6112&  0.37 \\
%  J1917+04        &   36.66&   -3.77&  325&   10.60&   6161&  0.41 \\

\hline
\multicolumn{8}{l}{Galaxies in the preceding tables not repeated here}\\
\end{tabular}
\end{table*}
\vfill\break
\pagebreak
%\FloatBarrier
\clearpage
%	\begin{table}
\begin{longtable}{lrrrrrrr}
\caption{Said \etal (2016b) galaxies}\\
%\begin{tabular}{lrrrrrrr}
\hline
Name&$l$&$b$&w50&K$_0$&v$_{CMB}$&b/a\\
&deg&deg&km&mag&km&\\
&&&s$^{-1}$&&s$^{-1}$&\\
\hline %\hline
\endfirsthead
\multicolumn{8}{l}
{\tablename\ \thetable\ -- \textit{Continued}}
\endhead
\hline 
\multicolumn{8}{r}{\textit{Continued on next page}}\\
\endfoot
\hline
\endlastfoot
  J0635+14A           &  197.78&    3.30&  275&   10.62&   3941&  0.27 \\
%  J0643+06        &  205.80&    1.35&  356&   11.46&   7039&  0.59 \\
%  J0644+12        &  201.04&    4.00&  403&   10.09&   4055&  0.35 \\
  J0652-03        &  216.27&   -1.55&  173&   12.06&   2772&  0.35 \\
  J0653+07        &  206.80&    3.71&  329&   12.65&   7185&  0.29 \\
%  J0656+06A       &  208.17&    3.82&  184&   12.51&   6547&  0.31 \\
  J0657-13        &  225.40&   -4.61&   69&   13.00&   6396&  0.68 \\
  J0658-12        &  224.75&   -4.06&  113&   12.83&   5670&  0.26 \\
  J0659-00        &  214.27&    1.69&  264&   12.88&   7152&  0.64 \\
%  J0700+01*       &  212.33&    3.01&  319&    9.01&   1922&  0.52 \\
  J0700-11        &  224.51&   -3.27&  410&    9.72&   2918&  0.30 \\
  J0702-03A       &  217.04&    0.93&  402&   11.49&   6857&  0.53 \\
  J0702-15        &  227.91&   -4.66&   43&   12.68&   8321&  0.44 \\
%  J0709-05        &  219.83&    1.54&  248&   10.43&   1903&  0.43 \\
  J0712-09        &  223.64&    0.46&   84&   12.15&   2627&  0.64 \\
%  J0716-18C       &  232.57&   -3.11&  253&   11.43&   3002&  0.10 \\
  J0717-22A       &  235.75&   -4.56&  127&   11.87&   2946&  0.58 \\
  J0717-22B       &  235.75&   -4.56&   49&   11.87&   3144&  0.58 \\
  J0719-09        &  224.61&    1.80&  167&   13.07&   2696&  0.21 \\
  J0722-05        &  221.73&    4.09&  227&    8.99&   1799&  0.22 \\
  J0724-27        &  240.88&   -5.37&  119&    9.72&   3793&  0.64 \\
%  J0725-24A       &  238.88&   -4.21&  223&   12.32&   2963&  0.41 \\
  J0725-24B       &  238.46&   -3.98&  123&   10.59&   1002&  0.40 \\
  J0725-26        &  240.67&   -5.19&  404&   11.30&   7541&  0.32 \\
%  J0727-23        &  238.24&   -3.31&  398&   10.72&   4600&  0.32 \\
%  J0730-22        &  236.82&   -1.85&  262&    9.78&    987&  0.23 \\
  J0730-25        &  239.59&   -3.23&  239&   12.41&   8634&  0.44 \\
  J0730-28        &  242.50&   -4.77&  302&   11.75&   8289&  0.65 \\
  J0732-16        &  232.59&    0.94&   66&   13.05&   4534&  0.68 \\
  J0738-16        &  233.30&    2.21&  272&   11.15&   3389&  0.61 \\
%  J0740-22        &  238.83&   -0.10&  155&   11.71&   3276&  0.48 \\
  J0740-30A       &  245.75&   -4.18&  309&   12.03&   5284&  0.20 \\
  J0740-32        &  246.80&   -4.61&  264&   10.76&   2927&  0.41 \\
  J0741-22        &  238.56&    0.24&  452&    9.74&   3296&  0.20 \\
  J0741-30A       &  245.49&   -3.67&  395&   11.10&   7706&  0.25 \\
  J0741-30B       &  245.26&   -3.52&  335&   11.38&   4772&  0.45 \\
  J0742-26        &  242.23&   -1.78&  233&   12.39&   3133&  0.40 \\
%  J0742-31        &  246.93&   -4.23&  291&    9.71&   2316&  0.48 \\
%  J0744-25        &  241.92&   -0.99&  144&   11.00&   4262&  0.59 \\
%  J0744-26        &  241.92&   -0.99&  261&   11.00&   2946&  0.59 \\
  J0745-31        &  247.10&   -3.68&  169&   12.40&   2221&  0.68 \\
%  J0746-18        &  235.66&    3.18&  361&   10.57&   3535&  0.28 \\
  J0746-23        &  240.34&    0.42&  177&   12.68&   4810&  0.30 \\
%  J0747-18        &  236.01&    3.37&  499&    8.91&   3473&  0.18 \\
  J0747-26A       &  242.46&   -0.56&  131&   11.78&   1109&  0.63 \\
  J0747-26B       &  242.46&   -0.56&   95&   11.78&   2797&  0.63 \\
  J0748-25A       &  241.66&    0.22&  199&   12.40&   8151&  0.37 \\
  J0748-25B       &  241.66&    0.22&  388&   12.40&   7038&  0.37 \\
  J0748-26        &  242.59&   -0.24&  226&    9.10&   2867&  0.68 \\
  J0749-26A       &  242.49&   -0.00&  257&   11.90&   2486&  0.44 \\
  J0750-32        &  248.46&   -3.20&  295&   12.23&   5350&  0.52 \\
%  J0752-25A       &  242.05&    1.02&  347&    9.79&   4824&  0.44 \\
  J0753-22        &  239.70&    2.65&  140&   10.76&   7344&  0.59 \\
  J0754-24        &  241.86&    1.80&  291&   11.44&   4994&  0.66 \\
  J0754-33        &  249.34&   -2.70&  252&   11.12&   2945&  0.48 \\
  J0754-38        &  254.17&   -5.59&  256&   12.03&   2966&  0.33 \\
  J0755-23        &  240.61&    2.65&  157&   11.90&   6878&  0.49 \\
  J0755-28        &  244.97&    0.01&  244&   10.93&   1925&  0.49 \\
  J0756-24        &  242.38&    2.03&  278&   10.98&   1799&  0.28 \\
  J0756-31        &  247.83&   -1.43&  180&   12.46&  11324&  0.31 \\
  J0801-29        &  246.56&    0.72&  235&   13.02&   2991&  0.48 \\
  J0807-25        &  244.58&    3.57&  450&   11.17&   7928&  0.21 \\
  J0807-28        &  246.27&    2.31&  146&    9.92&   1273&  0.39 \\
%  J0809-41        &  258.05&   -4.60&  302&   10.25&   2215&  0.16 \\
  J0814-31        &  249.92&    1.88&  195&   12.09&   1904&  0.20 \\
%  J0814-32        &  250.49&    1.54&  169&   11.86&   1930&  0.66 \\
  J0817-27        &  246.97&    4.48&  350&    8.11&   1808&  0.59 \\
  J0817-30        &  249.27&    3.10&  172&   10.76&   1912&  0.28 \\
  J0818-33        &  252.31&    1.28&   90&   12.36&   2260&  0.35 \\
  J0820-27        &  247.20&    5.21&  206&   11.72&   4282&  0.69 \\
  J0821-39        &  257.09&   -1.29&  174&   12.90&   5386&  0.31 \\
  J0824-41        &  259.54&   -2.43&  181&   11.60&   9216&  0.62 \\
  J0825-36        &  255.62&    0.80&  354&   11.32&   5601&  0.38 \\
  J0826-44        &  261.93&   -3.56&  170&   13.02&   1253&  0.26 \\
  J0828-37        &  256.39&    0.90&  494&   10.03&   5671&  0.34 \\
  J0829-38        &  257.88&   -0.00&  131&   12.20&   1920&  0.63 \\
  J0834-31        &  252.73&    5.05&  211&   10.68&   2276&  0.46 \\
  J0835-32        &  253.14&    5.06&  218&   11.21&   1817&  0.36 \\
  J0836-43        &  262.48&   -1.64&  537&   11.02&  10945&  0.49 \\
  J0839-34        &  255.55&    4.36&  221&   13.02&   5890&  0.62 \\
  J0840-34        &  255.52&    4.44&   81&   12.43&   2189&  0.34 \\
  J0840-37        &  258.01&    2.65&  301&   12.25&   5556&  0.22 \\
%  J0841-39        &  259.28&    1.74&  242&   12.85&   6662&  0.59 \\
%  J0844-34        &  256.29&    4.97&  277&   10.38&   2457&  0.54 \\
  J0845-42        &  262.39&    0.39&  291&   10.97&   1996&  0.58 \\
  J0856-37        &  259.73&    5.22&  238&   12.86&   2768&  0.29 \\
  J0856-48        &  268.51&   -2.08&  247&   11.54&   2900&  0.39 \\
%  J0858-42        &  264.12&    2.14&   57&    9.35&   3205&  0.55 \\
  J0858-45A       &  266.59&   -0.08&  254&   10.52&   2972&  0.34 \\
  J0859-40        &  262.52&    3.68&  460&   12.97&   8336&  0.43 \\
  J0859-52        &  272.03&   -4.51&  122&   12.67&   5024&  0.61 \\
%  J0900-39        &  262.02&    4.44&  281&    9.67&   2901&  0.61 \\
  J0901-41        &  263.48&    3.44&  208&   13.00&   5365&  0.66 \\
  J0905-44        &  266.49&    1.54&  290&   12.90&   7356&  0.68 \\
  J0907-48        &  269.41&   -0.51&  167&   11.35&   5467&  0.37 \\
  J0916-54B       &  274.87&   -3.63&  193&   11.46&   4281&  0.35 \\
%  J0917-53        &  274.25&   -2.87&  165&   11.71&   1173&  0.41 \\
  J0926-52        &  274.59&   -1.35&  348&   11.86&   7277&  0.67 \\
  J0929-48        &  272.07&    2.07&  328&   12.38&   7551&  0.20 \\
  J0932-51        &  274.24&    0.37&  192&   12.97&   4754&  0.40 \\
  J0946-46        &  273.06&    5.21&  275&   12.22&   2965&  0.19 \\
  J0949-47A       &  274.33&    4.51&  174&   11.93&   2196&  0.40 \\
%  J0950-49        &  275.56&    3.30&  150&   11.74&   4028&  0.61 \\
  J0951-59        &  281.72&   -4.01&  324&   12.35&   4599&  0.31 \\
  J0952-61        &  283.27&   -5.67&   41&   12.65&   4645&  0.46 \\
  J0955-56        &  280.24&   -1.41&  489&   12.45&  12020&  0.58 \\
  J0955-60        &  282.94&   -4.84&  235&   12.02&   3504&  0.42 \\
  J0956-59        &  282.37&   -3.85&  256&   12.86&   3631&  0.25 \\
%  J1000-58A       &  282.19&   -2.85&  104&   11.37&   2902&  0.33 \\
  J1006-50B       &  278.09&    4.11&  284&   11.87&   5554&  0.41 \\
%  J1012-62        &  285.68&   -5.12&  215&    9.71&   3648&  0.38 \\
  J1013-52A       &  280.12&    3.21&  117&   11.22&   8924&  0.55 \\
%  J1013-52B       &  280.03&    3.43&  237&   10.74&   2966&  0.67 \\
  J1023-53        &  282.20&    2.89&  407&   10.92&   6430&  0.31 \\
  J1024-54        &  282.78&    2.23&  126&   12.55&   1324&  0.26 \\
  J1031-63        &  288.18&   -4.95&  306&   12.99&   3962&  0.20 \\
  J1035-54        &  283.81&    3.65&  245&   11.48&   6563&  0.20 \\
  J1045-64        &  289.65&   -4.51&  368&   10.42&   7736&  0.48 \\
%  J1053-62        &  289.96&   -2.97&  257&    9.90&   2043&  0.33 \\
  J1121-60        &  291.94&    0.71&  393&   10.98&   6951&  0.37 \\
%  J1149-64        &  296.24&   -1.93&  174&    9.73&   2318&  0.43 \\
  J1153-63        &  296.60&   -1.74&  174&   12.65&   2343&  0.64 \\
  J1203-64        &  297.82&   -2.45&  340&   11.89&   5713&  0.35 \\
%  J1208-65        &  298.48&   -2.99&  350&   10.81&   5678&  0.66 \\
%  J1209-62        &  298.09&   -0.01&  113&   10.31&   1653&  0.64 \\
  J1212-59        &  297.89&    3.48&  296&   12.78&   5426&  0.35 \\
  J1214-58        &  298.09&    4.07&  273&   12.41&   5855&  0.19 \\
  J1221-57        &  298.84&    4.92&  309&   12.75&   5565&  0.44 \\
  J1221-59        &  299.17&    2.95&  171&   12.71&   1690&  0.66 \\
%  J1222-58        &  299.18&    4.05&  360&    8.60&   1752&  0.31 \\
  J1223-61        &  299.56&    1.47&  138&   13.17&   4058&  0.60 \\
  J1225-59        &  299.60&    3.52&  224&   11.69&   5850&  0.62 \\
  J1228-59        &  300.14&    2.78&   32&   10.35&   6265&  0.61 \\
%  J1229-58        &  300.07&    4.69&  281&   12.59&   5870&  0.52 \\
  J1229-61        &  300.32&    1.64&  319&   10.85&   5598&  0.65 \\
  J1234-60        &  300.78&    2.82&  395&   10.88&   5839&  0.53 \\
%  J1239-59        &  301.37&    3.24&  365&   11.02&   5532&  0.38 \\
  J1246-63        &  302.36&   -0.19&  459&   11.89&   4109&  0.59 \\
  J1255-58        &  303.48&    4.54&  203&   12.33&   5799&  0.46 \\
  J1302-64        &  304.11&   -1.22&  160&   12.78&   4104&  0.43 \\
  J1305-57        &  304.92&    5.25&  167&   12.68&   6113&  0.39 \\
  J1310-57        &  305.50&    4.75&  363&   11.38&   7206&  0.54 \\
  J1312-60        &  305.53&    1.89&  224&   11.33&   2516&  0.69 \\
  J1314-58        &  305.92&    3.84&  142&   12.94&   2540&  0.46 \\
  J1326-57        &  307.56&    4.89&   73&   11.08&   4040&  0.30 \\
  J1327-57        &  307.77&    5.04&  241&    9.30&   3134&  0.26 \\
%  J1329-58        &  307.85&    3.66&  374&   11.36&   5770&  0.52 \\
%  J1337-58B       &  308.86&    3.47&  347&   10.12&   3789&  0.32 \\
  J1343-57        &  309.93&    4.61&  193&   12.91&   5548&  0.63 \\
  J1344-65        &  308.41&   -3.38&  309&   10.02&   2944&  0.46 \\
%  J1351-58        &  310.72&    3.37&  621&    8.87&   4059&  0.48 \\
  J1355-59A       &  311.08&    2.59&  331&   11.91&   5678&  0.23 \\
%  J1401-55        &  312.78&    5.73&  260&   10.93&   4152&  0.49 \\
  J1402-57        &  312.49&    4.40&  104&   12.96&   5745&  0.38 \\
  J1405-65        &  310.47&   -3.79&   50&   12.38&   2989&  0.25 \\
%  J1406-57        &  312.76&    3.57&  290&   10.98&   5731&  0.29 \\
  J1407-58        &  312.72&    2.71&   39&   12.17&   3390&  0.61 \\
%  J1410-65        &  311.00&   -3.96&  423&    9.14&   3241&  0.48 \\
%  J1412-56A       &  313.97&    4.55&  268&   10.32&   3947&  0.54 \\
  J1413-57        &  313.75&    3.37&  318&   12.43&   5182&  0.32 \\
  J1414-58        &  313.64&    2.76&  235&   11.92&   5977&  0.44 \\
  J1415-65        &  311.64&   -3.82&   29&    9.90&   8638&  0.52 \\
  J1416-58       &  313.65&    2.18&  699&   10.56&   5566&  0.21 \\
  J1416-58B      &  314.05&    2.88&  136&   12.49&   1652&  0.23 \\
  J1417-55       &  314.92&    5.32&  392&    9.73&   4131&  0.14 \\
%  J1419-58        &  314.36&    2.76&  386&    9.59&   4106&  0.41 \\
  J1423-65        &  312.21&   -4.69&  141&   12.85&   3229&  0.26 \\
  J1437-56        &  317.38&    3.80&  129&   12.77&   4592&  0.31 \\
  J1444-55        &  318.55&    3.96&  223&   12.44&   4833&  0.68 \\
  J1448-57        &  318.06&    1.78&  207&   11.70&   4944&  0.36 \\
%  J1452-56        &  319.03&    2.24&  320&   10.93&   3429&  0.20 \\
%  J1457-54        &  320.65&    4.10&  461&    8.69&   3036&  0.49 \\
  J1458-55        &  320.43&    3.36&  167&   12.14&   5369&  0.45 \\
  J1501-57        &  319.74&    1.18&   60&   11.03&   4966&  0.57 \\
  J1501-60        &  318.16&   -1.73&  115&   12.38&   4571&  0.66 \\
  J1508-60       &  318.76&   -2.28&  219&   10.86&   4662&  0.39 \\
  J1509-52        &  323.15&    4.81&  332&    7.97&   1600&  0.21 \\
%  J1513-54        &  322.56&    2.60&  266&   10.81&   4667&  0.59 \\
  J1514-60       &  319.74&   -2.45&  348&   11.50&   5279&  0.42 \\
%  J1518-55        &  322.68&    1.48&  234&   11.32&   1620&  0.49 \\
  J1526-54        &  324.22&    1.70&  223&   11.84&   5195&  0.68 \\
  J1530-59        &  321.96&   -2.37&  132&   10.86&   5447&  0.67 \\
  J1539-44        &  331.78&    8.71&  218&   13.04&   3564&  0.32 \\
%  J1539-59B       &  322.78&   -3.35&   96&   10.95&   5290&  0.34 \\
  J1541-58        &  323.54&   -2.88&   42&   10.47&   5643&  0.59 \\
  J1543-60        &  322.76&   -4.20&  216&   12.53&   5294&  0.33 \\
%  J1545-61        &  322.51&   -4.92&  351&   10.10&   5369&  0.51 \\
  J1547-59        &  323.87&   -3.54&  327&   10.13&   5751&  0.61 \\
%  J1553-49        &  330.29&    2.93&  264&   12.87&   7358&  0.57 \\
  J1554-49        &  331.01&    3.68&  237&   12.48&  11310&  0.54 \\
  J1603-49        &  331.56&    2.02&  263&   12.11&   6083&  0.41 \\
  J1603-56        &  327.21&   -3.01&  269&   12.98&   5800&  0.64 \\
%  J1604-41        &  337.22&    7.99&  200&   10.18&   4848&  0.65 \\
%  J1606-57        &  326.78&   -4.02&  384&   10.75&   5144&  0.24 \\
  J1610-46        &  334.99&    3.92&  193&   12.77&   4124&  0.45 \\
  J1612-56      &  328.26&   -3.80&  304&    9.68&   2815&  0.65 \\
%  J1616-40        &  339.95&    7.66&  330&   10.77&   4534&  0.37 \\
%  J1617-58        &  327.30&   -5.54&  217&    9.75&   2867&  0.47 \\
%  J1621-36        &  343.41&    9.77&  356&    9.71&   4539&  0.45 \\
  J1624-46A       &  336.62&    2.30&  393&   12.04&   7802&  0.45 \\
  J1624-46B       &  336.13&    1.67&  197&   12.73&   5770&  0.57 \\
  J1625-42        &  339.46&    4.74&  127&   11.93&   2479&  0.46 \\
  J1625-55        &  330.07&   -4.42&   75&   11.31&   5964&  0.30 \\
%  J1628-29        &  349.70&   13.50&  412&   10.72&   4263&  0.40 \\
%  J1629-26        &  351.74&   14.76&  322&   10.59&   5221&  0.56 \\
  J1630-30        &  348.88&   12.20&  191&   12.39&   4189&  0.63 \\
%  J1632-28        &  351.08&   13.50&  126&    9.10&   3976&  0.28 \\
  J1632-29B       &  350.15&   12.58&  268&   11.90&   4904&  0.24 \\
  J1634-44        &  338.74&    1.78&  180&   12.55&   5006&  0.57 \\
  J1637-50        &  334.63&   -2.51&  181&   12.29&   5007&  0.55 \\
  J1639-28        &  351.41&   11.77&  222&   11.51&   6323&  0.42 \\
%  J1644-55        &  331.92&   -6.33&  427&   10.04&   5177&  0.17 \\
  J1648-54        &  333.08&   -6.07&  270&   12.84&   4708&  0.34 \\
  J1650-32        &  350.42&    7.73&  255&   12.53&   6980&  0.41 \\
  J1650-37        &  346.54&    4.73&  245&   10.72&   7972&  0.58 \\
  J1650-48        &  337.88&   -2.64&  194&   13.00&   5932&  0.54 \\
  J1655-50        &  336.42&   -4.65&  297&   11.71&   5508&  0.50 \\
  J1658-32        &  351.25&    6.14&  134&   11.87&   8460&  0.66 \\
  J1703-44        &  342.12&   -2.15&  198&   12.39&   4939&  0.63 \\
  J1706-21        &    1.52&   11.57&  145&   12.93&   9029&  0.51 \\
  J1711-47        &  340.77&   -4.79&  212&   10.97&   2220&  0.23 \\
  J1712-15        &    7.58&   13.95&  192&   12.37&   2948&  0.53 \\
  J1716-15        &    7.55&   12.82&  299&   12.32&   8529&  0.36 \\
  J1716-35        &  350.77&    1.26&  153&   12.93&   5928&  0.47 \\
  J1716-42        &  345.49&   -2.46&  154&   12.15&   3932&  0.37 \\
  J1717-43B       &  344.65&   -3.30&   96&   11.40&   5962&  0.54 \\
  J1719-41        &  346.75&   -2.32&  266&   10.91&   3923&  0.57 \\
%  J1719-45        &  342.92&   -4.91&  235&   10.44&   5831&  0.61 \\
  J1732-15        &    9.44&    9.38&  150&   12.57&   8103&  0.36 \\
  J1732-43        &  346.44&   -5.37&  160&   11.64&   2523&  0.64 \\
  J1736-44        &  345.97&   -6.52&  159&   11.83&   6478&  0.53 \\
  J1736-47        &  342.94&   -8.44&  325&   11.71&   5888&  0.49 \\
  J1737-36        &  352.30&   -2.79&  333&   10.66&   3336&  0.41 \\
  J1741-08        &   17.04&   11.39&  246&   11.88&  10508&  0.61 \\
  J1744-09        &   16.68&   10.39&  225&   12.57&   4201&  0.67 \\
  J1752-32        &  357.55&   -3.03&  348&   11.83&   5925&  0.53 \\
%  J1800-03        &   23.43&    9.45&  212&   11.72&   4203&  0.55 \\
%  J1810+01        &   29.65&    9.86&   55&   11.23&   1768&  0.37 \\
  J1810-12        &   17.01&    3.29&   90&   11.28&   3130&  0.64 \\
  J1814-02B       &   26.53&    7.10&  363&    8.50&   1641&  0.53 \\
  J1819+01        &   30.32&    7.66&   99&   12.63&   2474&  0.41 \\
  J1822-35        &  357.86&  -10.06&  525&    9.84&   5538&  0.35 \\
  J1824-01        &   28.59&    5.20&  339&   10.37&   2748&  0.58 \\
  J1824-34        &  359.40&   -9.76&  323&   10.09&   4831&  0.64 \\
  J1827-06A       &   24.13&    2.16&  256&   10.79&   1625&  0.45 \\
  J1827-20        &   11.92&   -4.09&  325&   10.20&   2693&  0.30 \\
%  J1831-31        &    2.28&  -10.13&  412&   10.30&   5904&  0.65 \\
  J1843-10        &   22.89&   -2.94&  145&   12.14&   7705&  0.67 \\
  J1846-07B       &   25.75&   -2.34&  183&   11.01&  10009&  0.47 \\
  J1851-09        &   24.75&   -4.18&   79&   11.31&   5340&  0.63 \\
%  J1906+12        &   46.13&    2.63&  267&   10.45&   2548&  0.19 \\
%  J1912+02        &   37.99&   -3.40&  470&   11.06&   6353&  0.61 \\
%  J1913+16        &   50.51&    2.84&  539&   10.49&   6071&  0.17 \\
%  J1933+10        &   47.32&   -4.37&  240&   12.46&   5036&  0.34 \\
                    &       &        &      &       &       &       \\
                    &       &        &      &       &       &       \\
                    &       &        &      &       &       &       \\
                    &       &        &      &       &       &       \\
                    &       &        &      &       &       &       \\
                    &       &        &      &       &       &

\\
\hline
\multicolumn{8}{@{}l}{Galaxies in the preceding tables not repeated here}\\
\hline
%\end{tabular}
\end{longtable}
%\clearpage
\begin{table}
\begin{tabular}{l}
    * 
\end{tabular}
